Quantum codes for quantum simulation of Fermions on a square lattice of qubits

Quantum simulation of fermionic systems is a promising application of quantum computers, but in order to program them, we need to map fermionic states and operators to qubit states and quantum gates. While quantum processors may be built as two-dimensional qubit networks with couplings between nearest neighbors, standard Fermion-to-qubit mappings do not account for that kind of connectivity. In this work we concatenate the (one-dimensional) Jordan-Wigner transform with specific quantum codes defined under the addition of a certain number of auxiliary qubits. This yields a novel class of mappings with which any fermionic system can be embedded in a two-dimensional qubit setup, fostering scalable quantum simulation. Our technique is demonstrated on the two-dimensional Fermi-Hubbard model, that we transform into a local Hamiltonian. What is more, we adapt the Verstraete-Cirac transform and Bravyi-Kitaev Superfast simulation to the square lattice connectivity and compare them to our mappings. An advantage of our approach in this comparison is that it allows us to encode and decode a logical state with a simple unitary quantum circuit.

==> (inline-0) <==
\begin{tabular}{rcl}
Jordan-Wigner transform  & &  Square lattice AQM \\ \hline \\
\begin{tikzpicture}[scale=0.7,baseline=0]
\node[right] at (-7,2.5) {{\textbf{Vertical hoppings}}};
\draw[white] (0,-1.5)--(0,-1.4);
\draw[\clrd, thick] (4,0).. controls(4.6,0.2)and (4.6,0.8).. (4,1);
\draw[\clre](-1,1).. controls(-1.6,1.2)and (-1.6,1.8).. (-1,2);
\draw[\clre](-1,0).. controls(-1.6,-0.2)and (-1.6,-.8).. (-1,-1);
\draw[white](4,0)--(4.5,0);
\draw[color=\clre] (4 ,1)--(-1.,1);
\draw[color=\clre] (4 ,0)--(-1.,0);
\draw[color=\clre] (4 ,2)--(-1.,2);
\draw[color=\clre] (4 ,-1)--(-1.,-1);

\draw[\clrd,thick, ](0,1)--(4,1);
\draw[color=\clrd, thick](4,0)--(0,0);
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{X}}$};
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (2,0) circle[radius=0.2];
\node[\clrc] at (2,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (3,0) circle[radius=0.2];
\node[\clrc] at (3,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (4,0) circle[radius=0.2];
\node[\clrc] at (4,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (0,1) circle[radius=0.2];
\node[\clrc] at (0,1) {\tiny $\boldsymbol{\mathsf{X}}$};
\draw[color=\clrb, fill=\clra, thick] (1,1) circle[radius=0.2];
\node[\clrc] at (1,1) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (2,1) circle[radius=0.2];
\node[\clrc] at (2,1) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (3,1) circle[radius=0.2];
\node[\clrc] at (3,1) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (4,1) circle[radius=0.2];
\node[\clrc] at (4,1) {\tiny $\boldsymbol{\mathsf{Z}}$};

\draw[color=\clre,fill=white] (-1,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,-1) circle[radius=0.2];

\end{tikzpicture} && \begin{tikzpicture}[scale=0.7,baseline=0]
\draw[\clre, dashed] (4,0).. controls(4.6,0.2)and (4.6,0.8).. (4,1);
\draw[\clre, dashed](-1,1).. controls(-1.6,1.2)and (-1.6,1.8).. (-1,2);
\draw[\clre, dashed](-1,0).. controls(-1.6,-0.2)and (-1.6,-.8).. (-1,-1);
\draw[white] (0,-1.5)--(0,-1.4);
\draw[color=\clre,fill=white] (-1,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,2) circle[radius=0.2];
\draw[color=\clre,] (-1 ,2.)--(-1,-1.);

\draw[color=\clre,](0,2.)--(0,-1.);
\draw[color=\clre,](1,2.)--(1,-1.);
\draw[color=\clre,](2,2.)--(2,-1.);
\draw[color=\clre,](3,2.)--(3,-1.);
\draw[color=\clre,](4,2.)--(4,-1.);
\draw[color=\clre,] (4 ,1)--(-1.,1);
\draw[color=\clre,] (4 ,0)--(-1.,0);
\draw[color=\clre,] (4 ,2)--(-1.,2);
\draw[color=\clre,] (4 ,-1)--(-1.,-1);
\draw[\clrd,thick, ] (0,0.5)--(0,-.5);
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (-1,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,2) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,-0.5) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0.5) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,0) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,0) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,0) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,0) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,1) circle[radius=0.2];
%\node[\clrc] at (0,1) {\tiny $\mathsf{Z}$};

\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,1) circle[radius=0.2];

\draw[color=\clrb, fill=\clra, thick] (0,0.5) circle[radius=0.2];
\node[\clrc] at (0,0.5) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clre,fill=white] (1,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,1.5) circle[radius=0.2];
%\node[\clrc] at (0,1.5) {\tiny $\mathsf{Z}$};

\draw[color=\clre,fill=white] (1,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,1.5) circle[radius=0.2];

\draw[color=\clrb, fill=\clra, thick] (0,-0.5) circle[radius=0.2];
\node[\clrc] at (0,-0.5) {\tiny $\boldsymbol{\mathsf{Z}}$};

\draw[color=\clre,fill=white] (1,-0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,-0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,-0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,-0.5) circle[radius=0.2];
\end{tikzpicture} \\
$\left(\bigotimes_{k=i+1}^{2L} Z_{(k, \, j)} \right) \left(\bigotimes_{l=2L}^{i+1}  Z_{(l, \, j)}\right)  X_{(i, \, j)} \otimes X_{(i, \, j+1)} $   & $\qquad$ & $-\left( Z_{(i,\, j-\frac{1}{2})}\otimes  Z_{(i,\, j)} \otimes Y_{(i,\,j+\frac{1}{2})} \right)$ \\  \\
\begin{tikzpicture}[scale=0.7,baseline=0]
\node[right] at (-7,2.5) {\phantom{{\textbf{Vertical hoppings}}}};
\draw[white] (0,-1.5)--(0,-1.4);
\draw[\clrd, thick] (4,0).. controls(4.6,0.2)and (4.6,0.8).. (4,1);
\draw[\clre](-1,1).. controls(-1.6,1.2)and (-1.6,1.8).. (-1,2);
\draw[\clre](-1,0).. controls(-1.6,-0.2)and (-1.6,-.8).. (-1,-1);
\draw[white](4,0)--(4.5,0);
\draw[color=\clre] (4 ,1)--(-1.,1);
\draw[color=\clre] (4 ,0)--(-1.,0);
\draw[color=\clre] (4 ,2)--(-1.,2);
\draw[color=\clre] (4 ,-1)--(-1.,-1);

\draw[\clrd,thick, ](0,1)--(4,1);
\draw[color=\clrd, thick](4,0)--(0,0);
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (2,0) circle[radius=0.2];
\node[\clrc] at (2,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (3,0) circle[radius=0.2];
\node[\clrc] at (3,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (4,0) circle[radius=0.2];
\node[\clrc] at (4,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (0,1) circle[radius=0.2];
\node[\clrc] at (0,1) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clrb, fill=\clra, thick] (1,1) circle[radius=0.2];
\node[\clrc] at (1,1) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (2,1) circle[radius=0.2];
\node[\clrc] at (2,1) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (3,1) circle[radius=0.2];
\node[\clrc] at (3,1) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clrb, fill=\clra, thick] (4,1) circle[radius=0.2];
\node[\clrc] at (4,1) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (-1,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,2) circle[radius=0.2];
\draw[color=\clre,fill=white] (0,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,-1) circle[radius=0.2];

\end{tikzpicture} && \begin{tikzpicture}[scale=0.7,baseline=0]
\draw[\clre, dashed] (4,0).. controls(4.6,0.2)and (4.6,0.8).. (4,1);
\draw[\clre, dashed](-1,1).. controls(-1.6,1.2)and (-1.6,1.8).. (-1,2);
\draw[\clre, dashed](-1,0).. controls(-1.6,-0.2)and (-1.6,-.8).. (-1,-1);
\draw[white] (0,-1.5)--(0,-1.4);
\draw[color=\clre,fill=white] (-1,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,2) circle[radius=0.2];
\draw[color=\clre,] (-1 ,2.)--(-1,-1.);

\draw[color=\clre,](0,2.)--(0,-1.);
\draw[color=\clre,](1,2.)--(1,-1.);
\draw[color=\clre,](2,2.)--(2,-1.);
\draw[color=\clre,](3,2.)--(3,-1.);
\draw[color=\clre,](4,2.)--(4,-1.);
\draw[color=\clre,] (4 ,1)--(-1.,1);
\draw[color=\clre,] (4 ,0)--(-1.,0);
\draw[color=\clre,] (4 ,2)--(-1.,2);
\draw[color=\clre,] (4 ,-1)--(-1.,-1);
\draw[\clrd,thick, ] (0,0.5)--(0,1.5);
\draw[color=\clre,fill=white] (0,0) circle[radius=0.2];
%\node[\clrc] at (0,0) {\tiny $\mathsf{Z}$};

\draw[color=\clre,fill=white] (1,0) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,0) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,0) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,0) circle[radius=0.2];

\draw[color=\clrb, fill=\clra, thick] (0,1) circle[radius=0.2];
\node[\clrc] at (0,1) {\tiny $\boldsymbol{\mathsf{Z}}$};

\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,1) circle[radius=0.2];

\draw[color=\clrb, fill=\clra, thick] (0,0.5) circle[radius=0.2];
\node[\clrc] at (0,0.5) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clre,fill=white] (1,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,2) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,-1) circle[radius=0.2];

\draw[color=\clrb, fill=\clra, thick] (0,1.5) circle[radius=0.2];
\node[\clrc] at (0,1.5) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (-1,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,2) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,-0.5) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,0.5) circle[radius=0.2];
\draw[color=\clre,fill=white] (-1,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,1.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (0,-0.5) circle[radius=0.2];
%\node[\clrc] at (0,-0.5) {\tiny $\mathsf{Z}$};

\draw[color=\clre,fill=white] (1,-0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (2,-0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (3,-0.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (4,-0.5) circle[radius=0.2];
\end{tikzpicture} \\
$\left(\bigotimes_{k=i+1}^{2L} Z_{(k, \, j)} \right) \left(\bigotimes_{l=2L}^{i+1}  Z_{(l, \, j)}\right)\;  Y_{(i, \, j)} \otimes Y_{(i, \, j+1)} $   & $\qquad$ & $\left( Y_{(i,\, j+\frac{1}{2})}\otimes  Z_{(i,\, j+1)} \otimes Z_{(i,\,j+\frac{3}{2})} \right)$  \\  \\
\begin{tikzpicture}[scale=0.7,baseline=0]
\node[right] at (-9,1.5) {{\textbf{Horizontal hoppings}}};

\draw[color=\clre,] (-0.5,1)--(2.5,1);
\draw[color=\clre,] (-0.5,0)--(2.5,0);
\draw[color=\clre,] (-0.5,-1)--(2.5,-1);

\draw[\clrd,thick, ] (0,0)--(2,0);
\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{X}}$};
\draw[color=\clre,fill=white] (0,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (2,0) circle[radius=0.2];
\node[\clrc] at (2,0) {\tiny $\boldsymbol{\mathsf{X}}$};
\draw[color=\clre,fill=white] (2,1) circle[radius=0.2];
\end{tikzpicture}
 && \begin{tikzpicture}[scale=0.7,baseline=0]
\draw[color=\clre,] (-0.5,1)--(2.5,1);
\draw[color=\clre,] (-0.5,0)--(2.5,0);
\draw[color=\clre,] (-0.5,-1)--(2.5,-1);
\draw[color=\clre,] (0,-1.5)--(0,1.5);
\draw[color=\clre,] (1,-1.5)--(1,1.5);
\draw[color=\clre,] (2,-1.5)--(2,1.5);

\draw[\clrd,thick, ] (0,0)--(2,0);
\draw[\clrd,thick, ] (2,0.5)--(2,0);
\draw[\clrd,thick, ] (0,0)--(0,-0.5);
\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{X}}$};
\draw[color=\clre,fill=white] (0,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre, fill=\clra] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (2,0) circle[radius=0.2];
\node[\clrc] at (2,0) {\tiny $\boldsymbol{\mathsf{X}}$};
\draw[color=\clre,fill=white] (0,.5) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,-.5) circle[radius=0.2];
\node[\clrc] at (0,-0.5) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (1,-.5) circle[radius=0.2];
%\node[\clrc] at (1,-.5) {\tiny $\mathsf{Z}$};
\draw[color=\clre,fill=white] (1,.5) circle[radius=0.2];
%\node[\clrc] at (1,.5) {\tiny $\mathsf{Z}$};
\draw[color=\clrb, fill=\clra, thick] (2,.5) circle[radius=0.2];
\node[\clrc] at (2,0.5) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (2,-.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,1) circle[radius=0.2];
\end{tikzpicture} \\
$X_{(i,j)}\otimes Z_{(i+1,\,j)}\otimes X_{(i+2,\,j)} $ && $Z_{(i,\,j-\frac{1}{2})}\otimes X_{(i,\,j)}\otimes Z_{(i+1,\,j)}\otimes X_{(i+2,\,j)}\otimes Z_{(i+2,\,j+\frac{1}{2})}$\\
\begin{tikzpicture}[scale=0.7, baseline=0]
\draw[white] (2,1.5)--(2,2);
\draw[color=\clre,] (-0.5,1)--(2.5,1);
\draw[color=\clre,] (-0.5,0)--(2.5,0);
\draw[color=\clre,] (-0.5,-1)--(2.5,-1);

\draw[\clrd,thick, ] (0,0)--(2,0);
\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clre,fill=white] (0,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (2,0) circle[radius=0.2];
\node[\clrc] at (2,0) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clre,fill=white] (2,1) circle[radius=0.2];
\end{tikzpicture} &&\begin{tikzpicture}[scale=0.7, baseline=0]
\draw[color=\clre,] (-0.5,1)--(2.5,1);
\draw[color=\clre,] (-0.5,0)--(2.5,0);
\draw[color=\clre,] (-0.5,-1)--(2.5,-1);
\draw[color=\clre,] (0,-1.5)--(0,1.5);
\draw[color=\clre,] (1,-1.5)--(1,1.5);
\draw[color=\clre,] (2,-1.5)--(2,1.5);

\draw[\clrd,thick, ] (0,0)--(2,0);
\draw[\clrd,thick, ] (0,0.5)--(0,0);
%\draw[\clrd,thick, ] (1,0.5)--(1,-0.5);
\draw[\clrd,thick, ] (2,0)--(2,-0.5);
\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clre,fill=white] (0,1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre, fill=\clra] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (2,0) circle[radius=0.2];
\node[\clrc] at (2,0) {\tiny $\boldsymbol{\mathsf{Y}}$};
\draw[color=\clre,fill=white] (0,-.5) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,.5) circle[radius=0.2];
\node[\clrc] at (0,0.5) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (1,-.5) circle[radius=0.2];
%\node[\clrc] at (1,-.5) {\tiny $\mathsf{Z}$};
\draw[color=\clre,fill=white] (1,.5) circle[radius=0.2];
%\node[\clrc] at (1,.5) {\tiny $\mathsf{Z}$};
\draw[color=\clrb, fill=\clra, thick] (2,-.5) circle[radius=0.2];
\node[\clrc] at (2,-0.5) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (2,.5) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];

\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,-1) circle[radius=0.2];
\draw[color=\clre,fill=white] (2,1) circle[radius=0.2];
\end{tikzpicture}\\
$Y_{(i,j)}\otimes Z_{(i+1,\,j)}\otimes Y_{(i+2,\,j)} $ && $Z_{(i+2,\,j-\frac{1}{2})}\otimes X_{(i,\,j)}\otimes Z_{(i+1,\,j)}\otimes X_{(i+2,\,j)}\otimes Z_{(i,\,j+\frac{1}{2})}$ \\ \\
\begin{tikzpicture}[scale=0.7,baseline=0]
\node[right] at (-10,1.5) {\textbf{Hubbard interaction terms}};
\draw[color=\clre,](-0.5,0)--(1.5,0);
\draw[color=\clre,](-0.5,1)--(1.5,1);
\draw[color=\clre,](-0.5,-1)--(1.5,-1);

\draw[\clrd,thick, ](0,0)--(1,0);
\draw[color=\clre,fill=white] (0,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\end{tikzpicture} & & \begin{tikzpicture}[scale=0.7,baseline=0]

\draw[color=\clre,](-0.5,0)--(1.5,0);
\draw[color=\clre,](-0.5,1)--(1.5,1);
\draw[color=\clre,](-0.5,-1)--(1.5,-1);
\draw[color=\clre,](0,-1.5)--(0,1.5);
\draw[\clrd,thick, ](0,-0.5)--(0,0.5);
\draw[\clrd,thick, ](0,0)--(1,0);
\draw[color=\clrb, fill=\clra, thick] (0,.5) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,-.5) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (0,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (0,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (0,-1) circle[radius=0.2];
\node[\clrc] at (0,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\node[\clrc] at (0,.5) {\tiny $\boldsymbol{\mathsf{Z}}$};
\node[\clrc] at (0,-.5) {\tiny $\boldsymbol{\mathsf{Z}}$};

\draw[color=\clre,](1,-1.5)--(1,1.5);
\draw[\clrd,thick, ](1,-0.5)--(1,0.5);
\draw[color=\clrb, fill=\clra, thick] (1,.5) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (1,-.5) circle[radius=0.2];
\draw[color=\clrb, fill=\clra, thick] (1,0) circle[radius=0.2];
\draw[color=\clre,fill=white] (1,1) circle[radius=0.2];
\draw[color=\clre,fill=white] (1,-1) circle[radius=0.2];
\node[\clrc] at (1,0) {\tiny $\boldsymbol{\mathsf{Z}}$};
\node[\clrc] at (1,.5) {\tiny $\boldsymbol{\mathsf{Z}}$};
\node[\clrc] at (1,-.5) {\tiny $\boldsymbol{\mathsf{Z}}$};

\end{tikzpicture}\\
$Z_{(i,j)}\otimes Z_{(i+1\, j)}$ && $\bigotimes_{k\in \lbrace 0,1 \rbrace} \left(Z_{(i+k,\,j-\frac{1}{2})}\otimes Z_{(i+k,j)} \otimes Z_{(i+k,\,j+\frac{1}{2})}\right)$ \\ \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lll}
 \begin{tikzpicture}[scale=0.8]
\node[] at (-1,3.6) {\textbf{(a)}};
\draw[](0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[fill=black](1,0)--(2,0)--(2,1)--(1,1)--cycle;
\draw[](2,0)--(3,0)--(3,1)--(2,1)--cycle;
\draw[fill=black](0,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[](1,1)--(2,1)--(2,2)--(1,2)--cycle;
\draw[fill=black](2,1)--(3,1)--(3,2)--(2,2)--cycle;
\draw[](0,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill=black](1,2)--(2,2)--(2,3)--(1,3)--cycle;
\draw[](2,2)--(3,2)--(3,3)--(2,3)--cycle;

\draw[fill=black](3,2)--(4,2)--(4,3)--(3,3)--cycle;
\draw[fill=black](3,0)--(4,0)--(4,1)--(3,1)--cycle;
\draw[](3,1)--(4,1)--(4,2)--(3,2)--cycle;
\draw[](4,2)--(5,2)--(5,3)--(4,3)--cycle;
\draw[](4,0)--(5,0)--(5,1)--(4,1)--cycle;
\draw[fill=black](4,1)--(5,1)--(5,2)--(4,2)--cycle;

\node[] at (0.15,0.15) {\tiny $\mathsf{Y}$};
\node[] at (0.15,0.5) {\tiny $\mathsf{X}$};
\node[] at (0.15,.85) {\tiny $\mathsf{X}$};
\node[] at (0.85,0.15) {\tiny $\mathsf{X}$};
\node[] at (0.85,0.5) {\tiny $\mathsf{X}$};
\node[] at (0.85,.85) {\tiny $\mathsf{Y}$};
\node[white] at (1.15,0.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (1.15,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.15,.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.85,0.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.85,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.85,.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (2.15,0.15) {\tiny $\mathsf{Y}$};
\node[] at (2.15,0.5) {\tiny $\mathsf{X}$};
\node[] at (2.15,.85) {\tiny $\mathsf{X}$};
\node[] at (2.85,0.15) {\tiny $\mathsf{X}$};
\node[] at (2.85,0.5) {\tiny $\mathsf{X}$};
\node[] at (2.85,.85) {\tiny $\mathsf{Y}$};
\node[white] at (0.15,1.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (0.15,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.15,1.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.85,1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.85,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.85,1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (1.15,1.15) {\tiny $\mathsf{Y}$};
\node[] at (1.15,1.5) {\tiny $\mathsf{X}$};
\node[] at (1.15,1.85) {\tiny $\mathsf{X}$};
\node[] at (1.85,1.15) {\tiny $\mathsf{X}$};
\node[] at (1.85,1.5) {\tiny $\mathsf{X}$};
\node[] at (1.85,1.85) {\tiny $\mathsf{Y}$};
\node[white] at (2.15,1.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (2.15,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.15,1.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.85,1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.85,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.85,1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (0.15,2.15) {\tiny $\mathsf{Y}$};
\node[] at (0.15,2.5) {\tiny $\mathsf{X}$};
\node[] at (0.15,2.85) {\tiny $\mathsf{X}$};
\node[] at (0.85,2.15) {\tiny $\mathsf{X}$};
\node[] at (0.85,2.5) {\tiny $\mathsf{X}$};
\node[] at (0.85,2.85) {\tiny $\mathsf{Y}$};
\node[white] at (1.15,2.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (1.15,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.15,2.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.85,2.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.85,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.85,2.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (2.15,2.15) {\tiny $\mathsf{Y}$};
\node[] at (2.15,2.5) {\tiny $\mathsf{X}$};
\node[] at (2.15,2.85) {\tiny $\mathsf{X}$};
\node[] at (2.85,2.15) {\tiny $\mathsf{X}$};
\node[] at (2.85,2.5) {\tiny $\mathsf{X}$};
\node[] at (2.85,2.85) {\tiny $\mathsf{Y}$};

\node[white] at (3.15,2.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (3.15,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.15,2.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.85,2.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.85,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.85,2.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (4.15,2.15) {\tiny $\mathsf{Y}$};
\node[] at (4.15,2.5) {\tiny $\mathsf{X}$};
\node[] at (4.15,2.85) {\tiny $\mathsf{X}$};
\node[] at (4.85,2.15) {\tiny $\mathsf{X}$};
\node[] at (4.85,2.5) {\tiny $\mathsf{X}$};
\node[] at (4.85,2.85) {\tiny $\mathsf{Y}$};

\node[white] at (3.15,.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (3.15,.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.15,.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.85,.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.85,.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.85,.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (4.15,.15) {\tiny $\mathsf{Y}$};
\node[] at (4.15,.5) {\tiny $\mathsf{X}$};
\node[] at (4.15,.85) {\tiny $\mathsf{X}$};
\node[] at (4.85,.15) {\tiny $\mathsf{X}$};
\node[] at (4.85,.5) {\tiny $\mathsf{X}$};
\node[] at (4.85,.85) {\tiny $\mathsf{Y}$};

\node[white] at (4.15,1.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (4.15,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.15,1.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.85,1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.85,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.85,1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (3.15,1.15) {\tiny $\mathsf{Y}$};
\node[] at (3.15,1.5) {\tiny $\mathsf{X}$};
\node[] at (3.15,1.85) {\tiny $\mathsf{X}$};
\node[] at (3.85,1.15) {\tiny $\mathsf{X}$};
\node[] at (3.85,1.5) {\tiny $\mathsf{X}$};
\node[] at (3.85,1.85) {\tiny $\mathsf{Y}$};
\draw[fill=black](5,-2)--(5.15,-2)  arc (-90:90:.5) -- (5,-1)--cycle;
\draw[fill=black](5,0)--(5.15,0)  arc (-90:90:.5) -- (5,1)--cycle;\draw[fill=black](5,2)--(5.15,2) arc (-90:90:.5) -- (5,3)--cycle;
\draw[fill=white](0,1)--(-.15,1) arc (-90:-270:.5) -- (0,2)--cycle;
\draw[fill=white](0,-1)--(-.15,-1) arc (-90:-270:.5) -- (0,0)--cycle;
\node[white] at (5.15,2.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (5.15,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.15,2.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.15,0.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (5.15,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.15,0.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.15,-1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.15,-1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.15,-1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (-.15,1.15) {\tiny $\mathsf{X}$};
\node[] at (-.15,1.5) {\tiny $\mathsf{X}$};
\node[] at (-.15,1.85) {\tiny $\mathsf{Y}$};
\node[] at (-.15,-.15) {\tiny $\mathsf{Y}$};
\node[] at (-.15,-.5) {\tiny $\mathsf{X}$};
\node[] at (-.15,-.85) {\tiny $\mathsf{X}$};
\draw[fill=black](0,-1)--(1,-1)--(1,0)--(0,0)--cycle;
\draw[](1,-1)--(2,-1)--(2,0)--(1,0)--cycle;
\draw[fill=black](2,-1)--(3,-1)--(3,0)--(2,0)--cycle;
\draw[](3,-1)--(4,-1)--(4,0)--(3,0)--cycle;
\draw[fill=black](4,-1)--(5,-1)--(5,0)--(4,0)--cycle;

\draw[](0,-2)--(1,-2)--(1,-1)--(0,-1)--cycle;
\draw[fill=black](1,-2)--(2,-2)--(2,-1)--(1,-1)--cycle;
\draw[](2,-2)--(3,-2)--(3,-1)--(2,-1)--cycle;
\draw[fill=black](3,-2)--(4,-2)--(4,-1)--(3,-1)--cycle;
\draw[](4,-2)--(5,-2)--(5,-1)--(4,-1)--cycle;

\node[white] at (0.15,-.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.15,-.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.15,-.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (0.85,-.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (0.85,-.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.85,-.85) {\tiny $\bbs{\mathsf{X}}$};

\node[] at (1.15,-.15) {\tiny ${\mathsf{X}}$};
\node[] at (1.15,-.5) {\tiny ${\mathsf{X}}$};
\node[] at (1.15,-.85) {\tiny ${\mathsf{Y}}$};
\node[] at (1.85,-.15) {\tiny ${\mathsf{Y}}$};
\node[] at (1.85,-.5) {\tiny ${\mathsf{X}}$};
\node[] at (1.85,-.85) {\tiny ${\mathsf{X}}$};

\node[white] at (2.15,-.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.15,-.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.15,-.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (2.85,-.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (2.85,-.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.85,-.85) {\tiny $\bbs{\mathsf{X}}$};

\node[] at (3.15,-.15) {\tiny ${\mathsf{X}}$};
\node[] at (3.15,-.5) {\tiny ${\mathsf{X}}$};
\node[] at (3.15,-.85) {\tiny ${\mathsf{Y}}$};
\node[] at (3.85,-.15) {\tiny ${\mathsf{Y}}$};
\node[] at (3.85,-.5) {\tiny ${\mathsf{X}}$};
\node[] at (3.85,-.85) {\tiny ${\mathsf{X}}$};

\node[white] at (4.15,-.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.15,-.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.15,-.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (4.85,-.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (4.85,-.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.85,-.85) {\tiny $\bbs{\mathsf{X}}$};

\node[] at (0.15,-1.15) {\tiny ${\mathsf{X}}$};
\node[] at (0.15,-1.5) {\tiny ${\mathsf{X}}$};
\node[] at (0.15,-1.85) {\tiny ${\mathsf{Y}}$};
\node[] at (0.85,-1.15) {\tiny ${\mathsf{Y}}$};
\node[] at (0.85,-1.5) {\tiny ${\mathsf{X}}$};
\node[] at (0.85,-1.85) {\tiny ${\mathsf{X}}$};

\node[white] at (1.15,-1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.15,-1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.15,-1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (1.85,-1.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (1.85,-1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.85,-1.85) {\tiny $\bbs{\mathsf{X}}$};

\node[] at (2.15,-1.15) {\tiny ${\mathsf{X}}$};
\node[] at (2.15,-1.5) {\tiny ${\mathsf{X}}$};
\node[] at (2.15,-1.85) {\tiny ${\mathsf{Y}}$};
\node[] at (2.85,-1.15) {\tiny ${\mathsf{Y}}$};
\node[] at (2.85,-1.5) {\tiny ${\mathsf{X}}$};
\node[] at (2.85,-1.85) {\tiny ${\mathsf{X}}$};

\node[white] at (3.15,-1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.15,-1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.15,-1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (3.85,-1.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (3.85,-1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.85,-1.85) {\tiny $\bbs{\mathsf{X}}$};

\node[] at (4.15,-1.15) {\tiny ${\mathsf{X}}$};
\node[] at (4.15,-1.5) {\tiny ${\mathsf{X}}$};
\node[] at (4.15,-1.85) {\tiny ${\mathsf{Y}}$};
\node[] at (4.85,-1.15) {\tiny ${\mathsf{Y}}$};
\node[] at (4.85,-1.5) {\tiny ${\mathsf{X}}$};
\node[] at (4.85,-1.85) {\tiny ${\mathsf{X}}$};

\end{tikzpicture} & $\qquad$ & \begin{tikzpicture}[yscale=0.8, xscale=0.55]
 \node[] at (-2.5,5.5) {\textbf{(b)}};
\draw[](0,0)--(2,0)--(2,1)--(0,1)--cycle;
\draw[fill=black](2,0)--(4,0)--(4,1)--(2,1)--cycle;
\draw[](4,0)--(6,0)--(6,1)--(4,1)--cycle;
\draw[fill=black] (0,2)--(0,1)--(2,1)--(2,2)--cycle;
\draw[](2,1)--(4,1)--(4,2)--(2,2)--cycle;
\draw[fill=black](4,1)--(6,1)--(6,2)--(4,2)--cycle;
\draw[](0,2)--(2,2)--(2,3)--(0,3)--cycle;
\draw[fill=black](2,2)--(4,2)--(4,3)--(2,3)--cycle;
\draw[](4,2)--(6,2)--(6,3)--(4,3)--cycle;
\draw[fill=black](6,4)--(6.3,4)  arc (-90:90:.5) -- (6,5)--cycle;
\draw[fill=black](6,0)--(6.3,0)  arc (-90:90:.5) -- (6,1)--cycle;\draw[fill=black](6,2)--(6.3,2) arc (-90:90:.5) -- (6,3)--cycle;
\draw[fill=white](0,1)--(-.3,1) arc (-90:-270:.5) -- (0,2)--cycle;
\draw[fill=white](0,3)--(-.3,3) arc (-90:-270:.5) -- (0,4)--cycle;
\draw[fill=black](0,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[](2,3)--(4,3)--(4,4)--(2,4)--cycle;
\draw[fill=black](4,3)--(6,3)--(6,4)--(4,4)--cycle;
\draw[] (0,5)--(0,4)--(2,4)--(2,5)--cycle;
\draw[fill=black](2,4)--(4,4)--(4,5)--(2,5)--cycle;
\draw[](4,4)--(6,4)--(6,5)--(4,5)--cycle;
\node[] at (0.25,0.15) {\tiny $\mathsf{Y}$};
\node[] at (0.25,0.5) {\tiny $\mathsf{X}$};
\node[] at (0.25,.85) {\tiny $\mathsf{X}$};
\node[] at (1,.15) {\tiny $\mathsf{Z}$};
\node[] at (1,.85) {\tiny $\mathsf{Z}$};
\node[] at (1.75,0.15) {\tiny $\mathsf{X}$};
\node[] at (1.75,0.5) {\tiny $\mathsf{X}$};
\node[] at (1.75,.85) {\tiny $\mathsf{Y}$};
\node[white] at (2.25,0.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (2.25,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.25,.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3,.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3,.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3.75,0.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (4.25,0.15) {\tiny $\mathsf{Y}$};
\node[] at (4.25,0.5) {\tiny $\mathsf{X}$};
\node[] at (4.25,.85) {\tiny $\mathsf{X}$};
\node[] at (5,.15) {\tiny $\mathsf{Z}$};
\node[] at (5,.85) {\tiny $\mathsf{Z}$};
\node[] at (5.75,0.15) {\tiny $\mathsf{X}$};
\node[] at (5.75,.85) {\tiny $\mathsf{Y}$};
\node[white] at (0.25,1.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (0.25,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.25,1.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1,1.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (1,1.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (1.75,1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.75,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.75,1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (2.25,1.15) {\tiny $\mathsf{Y}$};
\node[] at (2.25,1.5) {\tiny $\mathsf{X}$};
\node[] at (2.25,1.85) {\tiny $\mathsf{X}$};
\node[] at (3,1.15) {\tiny $\mathsf{Z}$};
\node[] at (3,1.85) {\tiny $\mathsf{Z}$};
\node[] at (3.75,1.15) {\tiny $\mathsf{X}$};
\node[] at (3.75,1.5) {\tiny $\mathsf{X}$};
\node[] at (3.75,1.85) {\tiny $\mathsf{Y}$};
\node[white] at (4.25,1.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (4.25,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.25,1.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5,1.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (5,1.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (5.75,1.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.75,1.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.75,1.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (0.25,2.15) {\tiny $\mathsf{Y}$};
\node[] at (0.25,2.5) {\tiny $\mathsf{X}$};
\node[] at (0.25,2.85) {\tiny $\mathsf{X}$};
\node[] at (1,2.15) {\tiny $\mathsf{Z}$};
\node[] at (1,2.85) {\tiny $\mathsf{Z}$};
\node[] at (1.75,2.15) {\tiny $\mathsf{X}$};
\node[] at (1.75,2.5) {\tiny $\mathsf{X}$};
\node[] at (1.75,2.85) {\tiny $\mathsf{Y}$};
\node[white] at (2.25,2.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (2.25,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.25,2.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3,2.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3,2.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3.75,2.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,2.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (4.25,2.15) {\tiny $\mathsf{Y}$};
\node[] at (4.25,2.5) {\tiny $\mathsf{X}$};
\node[] at (4.25,2.85) {\tiny $\mathsf{X}$};
\node[] at (5,2.15) {\tiny $\mathsf{Z}$};
\node[] at (5,2.85) {\tiny $\mathsf{Z}$};
\node[] at (5.75,2.5) {\tiny $\mathsf{X}$};
\node[] at (5.75,0.5) {\tiny $\mathsf{X}$};
\node[] at (5.75,2.15) {\tiny $\mathsf{X}$};
\node[] at (5.75,2.85) {\tiny $\mathsf{Y}$};
\node[white] at (6.25,2.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (6.25,2.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (6.25,2.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (6.25,4.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (6.25,4.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (6.25,4.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (6.25,0.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (6.25,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (6.25,0.85) {\tiny $\bbs{\mathsf{X}}$};
\node[] at (-.25,1.15) {\tiny $\mathsf{X}$};
\node[] at (-.25,1.5) {\tiny $\mathsf{X}$};
\node[] at (-.25,1.85) {\tiny $\mathsf{Y}$};
\node[] at (-.25,3.15) {\tiny $\mathsf{X}$};
\node[] at (-.25,3.5) {\tiny $\mathsf{X}$};
\node[] at (-.25,3.85) {\tiny $\mathsf{Y}$};

\node[] at (0.25,0.15) {\tiny $\mathsf{Y}$};
\node[] at (0.25,0.5) {\tiny $\mathsf{X}$};
\node[] at (0.25,.85) {\tiny $\mathsf{X}$};
\node[] at (1,.15) {\tiny $\mathsf{Z}$};
\node[] at (1,.85) {\tiny $\mathsf{Z}$};
\node[] at (1.75,0.15) {\tiny $\mathsf{X}$};
\node[] at (1.75,0.5) {\tiny $\mathsf{X}$};
\node[] at (1.75,.85) {\tiny $\mathsf{Y}$};
\node[white] at (2.25,0.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (2.25,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.25,.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3,.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3,.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3.75,0.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,0.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (4.25,2.15) {\tiny $\mathsf{Y}$};
\node[] at (4.25,2.5) {\tiny $\mathsf{X}$};
\node[] at (4.25,2.85) {\tiny $\mathsf{X}$};
\node[] at (5,2.15) {\tiny $\mathsf{Z}$};
\node[] at (5,2.85) {\tiny $\mathsf{Z}$};
\node[] at (5.75,2.15) {\tiny $\mathsf{X}$};
\node[] at (5.75,2.85) {\tiny $\mathsf{Y}$};
\node[white] at (0.25,3.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (0.25,3.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (0.25,3.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1,3.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (1,3.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (1.75,3.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.75,3.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (1.75,3.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (2.25,3.15) {\tiny $\mathsf{Y}$};
\node[] at (2.25,3.5) {\tiny $\mathsf{X}$};
\node[] at (2.25,3.85) {\tiny $\mathsf{X}$};
\node[] at (3,3.15) {\tiny $\mathsf{Z}$};
\node[] at (3,3.85) {\tiny $\mathsf{Z}$};
\node[] at (3.75,3.15) {\tiny $\mathsf{X}$};
\node[] at (3.75,3.5) {\tiny $\mathsf{X}$};
\node[] at (3.75,3.85) {\tiny $\mathsf{Y}$};
\node[white] at (4.25,3.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (4.25,3.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (4.25,3.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5,3.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (5,3.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (5.75,3.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.75,3.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (5.75,3.85) {\tiny $\bbs{\mathsf{Y}}$};

\node[] at (0.25,4.15) {\tiny $\mathsf{Y}$};
\node[] at (0.25,4.5) {\tiny $\mathsf{X}$};
\node[] at (0.25,4.85) {\tiny $\mathsf{X}$};
\node[] at (1,4.15) {\tiny $\mathsf{Z}$};
\node[] at (1,4.85) {\tiny $\mathsf{Z}$};
\node[] at (1.75,4.15) {\tiny $\mathsf{X}$};
\node[] at (1.75,4.5) {\tiny $\mathsf{X}$};
\node[] at (1.75,4.85) {\tiny $\mathsf{Y}$};
\node[white] at (2.25,4.15) {\tiny $\bbs{\mathsf{Y}}$};
\node[white] at (2.25,4.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (2.25,4.85) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3,4.15) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3,4.85) {\tiny $\bbs{\mathsf{Z}}$};
\node[white] at (3.75,4.15) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,4.5) {\tiny $\bbs{\mathsf{X}}$};
\node[white] at (3.75,4.85) {\tiny $\bbs{\mathsf{Y}}$};
\node[] at (4.25,4.15) {\tiny $\mathsf{Y}$};
\node[] at (4.25,4.5) {\tiny $\mathsf{X}$};
\node[] at (4.25,4.85) {\tiny $\mathsf{X}$};
\node[] at (5,4.15) {\tiny $\mathsf{Z}$};
\node[] at (5,4.85) {\tiny $\mathsf{Z}$};
\node[] at (5.75,4.15) {\tiny $\mathsf{X}$};
\node[] at (5.75,4.5) {\tiny $\mathsf{X}$};
\node[] at (5.75,4.85) {\tiny $\mathsf{Y}$};

\end{tikzpicture}  \\
 \begin{tikzpicture}[scale=0.8]
 \node[] at (-1.5,5.5) {\textbf{(c)}};
\draw[fill=\cca] (0+0,0+0)--(0-0.5,0+.5)--(0+0.5,0+1.5)--(0+1,0+1)--cycle;
\draw[fill=\ccb] (1+0,0+0)--(1-0.5,0+.5)--(1+0.5,0+1.5)--(1+1,0+1)--cycle;
\draw[fill=\ccc] (2+0,0+0)--(2-0.5,0+.5)--(2+0.5,0+1.5)--(2+1,0+1)--cycle;
\draw[fill=\cca] (3+0,0+0)--(3-0.5,0+.5)--(3+0.5,0+1.5)--(3+1,0+1)--cycle;
\draw[fill=\ccb] (4+0,0+0)--(4-0.5,0+.5)--(4+0.5,0+1.5)..controls(4+1,0+1)..(4+.5,0+.5)--cycle;

\draw[fill=\ccb] (0.+0,1+0)--(0-0.5,1+.5)--(0+0.5,1+1.5)--(0+1,1+1)--cycle;
\draw[fill=\ccc] (1+0,1+0)--(1-0.5,1+.5)--(1+0.5,1+1.5)--(1+1,1+1)--cycle;
\draw[fill=\cca] (2+0,1+0)--(2-0.5,1+.5)--(2+0.5,1+1.5)--(2+1,1+1)--cycle;
\draw[fill=\ccb] (3+0,1+0)--(3-0.5,1+.5)--(3+0.5,1+1.5)--(3+1,1+1)--cycle;
\draw[fill=\ccc] (4+0,1+0)--(4-0.5,1+.5)--(4+0.5,1+1.5)..controls(4+1,1+1)..(4+.5,1+.5)--cycle;

\draw[fill=\ccc] (0+0,2+0)--(0-0.5,2+.5)--(0+0.5,2+1.5)--(0+1,2+1)--cycle;
\draw[fill=\cca] (1+0,2+0)--(1-0.5,2+.5)--(1+0.5,2+1.5)--(1+1,2+1)--cycle;
\draw[fill=\ccb] (2+0,2+0)--(2-0.5,2+.5)--(2+0.5,2+1.5)--(2+1,2+1)--cycle;
\draw[fill=\ccc] (3+0,2+0)--(3-0.5,2+.5)--(3+0.5,2+1.5)--(3+1,2+1)--cycle;
\draw[fill=\cca] (4+0,2+0)--(4-0.5,2+.5)--(4+0.5,2+1.5)..controls(4+1,2+1)..(4+.5,2+.5)--cycle;

\draw[fill=\cca] (0+0,3+0)--(0-0.5,3+.5)--(0+0.5,3+1.5)--(0+1,3+1)--cycle;
\draw[fill=\ccb] (1+0,3+0)--(1-0.5,3+.5)--(1+0.5,3+1.5)--(1+1,3+1)--cycle;
\draw[fill=\ccc] (2+0,3+0)--(2-0.5,3+.5)--(2+0.5,3+1.5)--(2+1,3+1)--cycle;
\draw[fill=\cca] (3+0,3+0)--(3-0.5,3+.5)--(3+0.5,3+1.5)--(3+1,3+1)--cycle;
\draw[fill=\ccb] (4+0,3+0)--(4-0.5,3+.5)--(4+.5,3+1.5)..controls(4+1,3+1)..(4+.5,3+.5)--cycle;

\draw[fill=\ccb] (0+0,4+0)--(0-0.5,4+.5)--(0+0,4+1.)..controls(0+0.5,4+1.5)..(0+1,4+1)--cycle;
\draw[fill=\ccc] (1+0,4+0)--(1-0.5,4+.5)--(1+0,4+1.)..controls(1+0.5,4+1.5)..(1+1,4+1)--cycle;
\draw[fill=\cca] (2+0,4+0)--(2-0.5,4+.5)--(2+0,4+1.)..controls(2+0.5,4+1.5)..(2+1,4+1)--cycle;
\draw[fill=\ccb] (3+0,4+0)--(3-0.5,4+.5)--(3+0,4+1.)..controls(3+0.5,4+1.5)..(3+1,4+1)--cycle;
\draw[fill=\ccc] (4+0,4+0)--(4-0.5,4+.5)--(4+0.,4+1.)--(4+.5,4+.5)--cycle;
%\draw[fill=\ccc] (4+0,4+0)--(4-0.5,4+.5)--(4+0.,4+1.)..controls(4+0.5,4+1.5)..(4+.75,4+1.25)..controls(4+1,4+1.)..(4+.5,4+.5)--cycle;

\node[rotate=45, white, above right] at (0+0,0+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (0+-0.5,0+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, above] at (0+0.5,0+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below] at (0+0,0+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, above left] at (0+1,0+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, below left] at (0+0.5,0+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, above right] at (1+0,0+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (1+-0.5,0+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (1+0.5,0+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (1+0,0+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (1+1,0+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (1+0.5,0+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above right] at (2+0,0+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (2+-0.5,0+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (2+0.5,0+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (2+0,0+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (2+1,0+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (2+0.5,0+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, white, above right] at (3+0,0+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (3+-0.5,0+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, above] at (3+0.5,0+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below] at (3+0,0+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, above left] at (3+1,0+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, below left] at (3+0.5,0+1.5) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , above right] at (4+0,0+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (4+-0.5,0+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above ] at (4+0.5,0+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below  ] at (4+0,0+1) {\tiny $\bbs{\textsf{X}}$};

\node[rotate=45, , above right] at (0+0,0+1) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (0+-0.5,1+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (0+0.5,1+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (0+0,1+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (0+1,1+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (0+0.5,1+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above right] at (1+0,1+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (1+-0.5,1+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (1+0.5,1+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (1+0,1+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (1+1,1+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (1+0.5,1+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, white, above right] at (2+0,1+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (2+-0.5,1+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, above] at (2+0.5,1+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below] at (2+0,1+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, above left] at (2+1,1+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, below left] at (2+0.5,1+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above right] at (3+0,1+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (3+-0.5,1+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (3+0.5,1+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (3+0,1+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (3+1,1+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (3+0.5,1+1.5) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , above right] at (4+0,1+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (4+-0.5,1+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above ] at (4+0.5,1+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below  ] at (4+0,1+1) {\tiny $\bbs{\textsf{X}}$};

\node[rotate=45, , above right] at (0+0,2+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (0+-0.5,2+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (0+0.5,2+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (0+0,2+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (0+1,2+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (0+0.5,2+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, white, above right] at (1+0,2+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (1+-0.5,2+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, above] at (1+0.5,2+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below] at (1+0,2+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, above left] at (1+1,2+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, below left] at (1+0.5,2+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above right] at (2+0,2+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (2+-0.5,2+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (2+0.5,2+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (2+0,2+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (2+1,2+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (2+0.5,2+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above right] at (3+0,2+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (3+-0.5,2+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (3+0.5,2+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (3+0,2+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (3+1,2+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (3+0.5,2+1.5) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, above right] at (4+0,2+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (4+-0.5,2+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white , above ] at (4+0.5,2+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below  ] at (4+0,2+1) {\tiny $\bbs{\textsf{X}}$};

\node[rotate=45, white, above right] at (0+0,3+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (0+-0.5,3+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, above] at (0+0.5,3+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below] at (0+0,3+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, above left] at (0+1,3+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, below left] at (0+0.5,3+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above right] at (1+0,3+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (1+-0.5,3+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (1+0.5,3+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (1+0,3+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (1+1,3+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (1+0.5,3+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above right] at (2+0,3+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (2+-0.5,3+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above] at (2+0.5,3+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below] at (2+0,3+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above left] at (2+1,3+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left] at (2+0.5,3+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, white, above right] at (3+0,3+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (3+-0.5,3+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, above] at (3+0.5,3+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below] at (3+0,3+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, above left] at (3+1,3+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, below left] at (3+0.5,3+1.5) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , above right] at (4+0,3+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (4+-0.5,3+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above ] at (4+0.5,3+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below  ] at (4+0,3+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above right] at (0+0,4+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (0+-0.5,4+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above ] at (0+0.5,4+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below  ] at (0+0,4+1) {\tiny $\bbs{\textsf{X}}$};

\node[rotate=45, , above right] at (1+0,4+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (1+-0.5,4+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above ] at (1+0.5,4+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below  ] at (1+0,4+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45,white , above right] at (2+0,4+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, below right] at (2+-0.5,4+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, white, above ] at (2+0.5,4+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, white, below  ] at (2+0,4+1) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , above right] at (3+0,4+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (3+-0.5,4+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above ] at (3+0.5,4+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below  ] at (3+0,4+1) {\tiny $\bbs{\textsf{X}}$};

\node[rotate=45, , above right] at (4+0,4+0) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , below right] at (4+-0.5,4+0.5) {\tiny $\bbs{\textsf{Y}}$};
\node[rotate=45, , above left] at (4+0.5,4+0.5) {\tiny $\bbs{\textsf{X}}$};
\node[rotate=45, , below left ] at (4+0,4+1) {\tiny $\bbs{\textsf{X}}$};

\node[rotate=45, , below  left] at (4+0.5,0+1.5) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left ] at (4+0.5,1+1.5) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white, below   left] at (4+0.5,2+1.5) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , below left  ] at (4+0.5,3+1.5) {\tiny $\bbs{\textsf{Z}}$};

\node[rotate=45, , above  left ] at (0+1,4+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , above  left ] at (1+1,4+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, white , above left ] at (2+1,4+1) {\tiny $\bbs{\textsf{Z}}$};
\node[rotate=45, , above  left ] at (3+1,4+1) {\tiny $\bbs{\textsf{Z}}$};
 \end{tikzpicture} && \begin{tikzpicture}[yscale=0.7, xscale=0.48,baseline=0]

\node[] at (-.2 ,6.25) {\textbf{(d)}};
\path[fill=black] (1,0)--(3,0)--(3,1)--(1,1)--cycle;
\path[fill=black] (5,0)--(7,0)--(7,1)--(5,1)--cycle;

\path[fill=black] (1,2)--(3,2)--(3,3)--(1,3)--cycle;
\path[fill=black] (5,2)--(7,2)--(7,3)--(5,3)--cycle;

\path[fill=black] (1,4)--(3,4)--(3,5)--(1,5)--cycle;
\path[fill=black] (5,4)--(7,4)--(7,5)--(5,5)--cycle;

\path[fill=black] (3,1)--(5,1)--(5,2)--(3,2)--cycle;
\path[fill=black] (3,3)--(5,3)--(5,4)--(3,4)--cycle;

\draw[] (0,0)--(11,0);
\draw[] (1,1)--(12,1);
\draw[] (0,2)--(11,2);
\draw[] (1,3)--(12,3);
\draw[] (0,4)--(11,4);
\draw[] (1,5)--(12,5);
\draw[] (1,0)--(1,5);
\draw[] (3,0)--(3,5);
\draw[] (5,0)--(5,5);
\draw[] (7,0)--(7,5);
\draw[] (0,0)--(7,0);
\draw[] (1,1)--(8,1);
\draw[] (0,2)--(7,2);
\draw[] (1,3)--(8,3);
\draw[] (0,4)--(7,4);
\draw[] (1,5)--(8,5);
\draw[] (1,0)--(1,5);
\draw[] (3,0)--(3,5);
\draw[] (5,0)--(5,5);
\draw[] (7,0)--(7,5);
\draw[] (9,0)--(9,5);
\draw[] (11,0)--(11,5);
\draw[fill=black](1,1) arc (-90:-180:1) -- (1,2) -- cycle;
\draw[fill=black](1,3) arc (-90:-180:1) -- (1,4) -- cycle;

\node[white] at (1.25,.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (1.25,.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (2,.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (2,.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (2.75,.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (2.75,.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (3.25,.25) {\tiny  $\mathsf{X}$};
\node[] at (3.25,.75) {\tiny  $\mathsf{X}$};
\node[] at (4,.25) {\tiny  $\mathsf{Z}$};
\node[] at (4,.75) {\tiny  $\mathsf{Z}$};
\node[] at (4.75,.25) {\tiny  $\mathsf{X}$};
\node[] at (4.75,.75) {\tiny  $\mathsf{X}$};

\node[white] at (5.25,.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (5.25,.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (6,.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (6,.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (6.75,.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (6.75,.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (1.25,1.25) {\tiny  $\mathsf{X}$};
\node[] at (1.25,1.75) {\tiny  $\mathsf{X}$};
\node[] at (2,1.25) {\tiny  $\mathsf{Z}$};
\node[] at (2,1.75) {\tiny  $\mathsf{Z}$};
\node[] at (2.75,1.25) {\tiny  $\mathsf{X}$};
\node[] at (2.75,1.75) {\tiny  $\mathsf{X}$};

\node[white] at (3.25,1.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (3.25,1.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (4,1.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (4,1.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (4.75,1.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (4.75,1.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (5.25,1.25) {\tiny  $\mathsf{X}$};
\node[] at (5.25,1.75) {\tiny  $\mathsf{X}$};
\node[] at (6,1.25) {\tiny  $\mathsf{Z}$};
\node[] at (6,1.75) {\tiny  $\mathsf{Z}$};
\node[] at (6.75,1.25) {\tiny  $\mathsf{X}$};
\node[] at (6.75,1.75) {\tiny  $\mathsf{X}$};

\node[white] at (1.25,2.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (1.25,2.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (2,2.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (2,2.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (2.75,2.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (2.75,2.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (3.25,2.25) {\tiny  $\mathsf{X}$};
\node[] at (3.25,2.75) {\tiny  $\mathsf{X}$};
\node[] at (4,2.25) {\tiny  $\mathsf{Z}$};
\node[] at (4,2.75) {\tiny  $\mathsf{Z}$};
\node[] at (4.75,2.25) {\tiny  $\mathsf{X}$};
\node[] at (4.75,2.75) {\tiny  $\mathsf{X}$};

\node[white] at (5.25,2.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (5.25,2.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (6,2.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (6,2.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (6.75,2.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (6.75,2.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (1.25,3.25) {\tiny  $\mathsf{X}$};
\node[] at (1.25,3.75) {\tiny  $\mathsf{X}$};
\node[] at (2,3.25) {\tiny  $\mathsf{Z}$};
\node[] at (2,3.75) {\tiny  $\mathsf{Z}$};
\node[] at (2.75,3.25) {\tiny  $\mathsf{X}$};
\node[] at (2.75,3.75) {\tiny  $\mathsf{X}$};

\node[white] at (3.25,3.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (3.25,3.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (4,3.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (4,3.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (4.75,3.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (4.75,3.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (5.25,3.25) {\tiny  $\mathsf{X}$};
\node[] at (5.25,3.75) {\tiny  $\mathsf{X}$};
\node[] at (6,3.25) {\tiny  $\mathsf{Z}$};
\node[] at (6,3.75) {\tiny  $\mathsf{Z}$};
\node[] at (6.75,3.25) {\tiny  $\mathsf{X}$};
\node[] at (6.75,3.75) {\tiny  $\mathsf{X}$};

\node[white] at (1.25,4.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (1.25,4.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (2,4.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (2,4.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (2.75,4.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (2.75,4.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (3.25,4.25) {\tiny  $\mathsf{X}$};
\node[] at (3.25,4.75) {\tiny  $\mathsf{X}$};
\node[] at (4,4.25) {\tiny  $\mathsf{Z}$};
\node[] at (4,4.75) {\tiny  $\mathsf{Z}$};
\node[] at (4.75,4.25) {\tiny  $\mathsf{X}$};
\node[] at (4.75,4.75) {\tiny  $\mathsf{X}$};

\node[white] at (5.25,4.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (5.25,4.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (6,4.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (6,4.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (6.75,4.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (6.75,4.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (11.25,0.75) {\tiny  $\mathsf{X}$};
\node[] at (11.75,0.75) {\tiny  $\mathsf{Z}$};
\node[] at (11.25,0.25) {\tiny  $\mathsf{X}$};

\node[] at (11.25,2.75) {\tiny  $\mathsf{X}$};
\node[] at (11.75,2.75) {\tiny  $\mathsf{Z}$};
\node[] at (11.25,2.25) {\tiny  $\mathsf{X}$};

\node[] at (11.25,4.75) {\tiny  $\mathsf{X}$};
\node[] at (11.75,4.75) {\tiny  $\mathsf{Z}$};
\node[] at (11.25,4.25) {\tiny  $\mathsf{X}$};

\node[white] at (0.75,1.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (.25,1.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (0.75,1.25) {\tiny  $\bbs{\mathsf{Y}}$};

\node[white] at (0.75,3.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (.25,3.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (0.75,3.25) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (1.25,-0.25) {\tiny  ${\mathsf{X}}$};
\node[] at (2,-0.25) {\tiny  ${\mathsf{Z}}$};
\node[] at (2.75,-0.25) {\tiny  ${\mathsf{X}}$};

\node[] at (5.25,-.25) {\tiny  ${\mathsf{X}}$};
\node[] at (6,-.25) {\tiny  ${\mathsf{Z}}$};
\node[] at (6.75,-.25) {\tiny  ${\mathsf{X}}$};

\node[] at (1.25,5.25) {\tiny  ${\mathsf{X}}$};
\node[] at (2,5.25) {\tiny  ${\mathsf{Z}}$};
\node[] at (2.75,5.25) {\tiny  ${\mathsf{X}}$};

\node[] at (5.25,5.25) {\tiny  ${\mathsf{X}}$};
\node[] at (6,5.25) {\tiny  ${\mathsf{Z}}$};
\node[] at (6.75,5.25) {\tiny  ${\mathsf{X}}$};

\node[] at (9.25,5.25) {\tiny  ${\mathsf{X}}$};
\node[] at (10,5.25) {\tiny  ${\mathsf{Z}}$};
\node[] at (10.75,5.25) {\tiny  ${\mathsf{X}}$};

\node[] at (9.25,-.25) {\tiny  ${\mathsf{X}}$};
\node[] at (10,-.25) {\tiny  ${\mathsf{Z}}$};
\node[] at (10.75,-.25) {\tiny  ${\mathsf{X}}$};

\path[fill=black] (9,0)--(11,0)--(11,1)--(9,1)--cycle;
\path[fill=black] (9,2)--(11,2)--(11,3)--(9,3)--cycle;
\path[fill=black] (9,4)--(11,4)--(11,5)--(9,5)--cycle;

\path[fill=black] (7,1)--(9,1)--(9,2)--(7,2)--cycle;
\path[fill=black] (7,3)--(9,3)--(9,4)--(7,4)--cycle;

\node[white] at (7.25,3.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (7.25,3.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (8,3.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (8,3.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (8.75,3.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (8.75,3.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[white] at (7.25,1.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (7.25,1.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (8,1.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (8,1.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (8.75,1.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (8.75,1.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[white] at (9.25,4.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (9.25,4.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (10,4.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (10,4.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (10.75,4.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (10.75,4.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[white] at (9.25,2.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (9.25,2.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (10,2.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (10,2.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (10.75,2.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (10.75,2.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[white] at (9.25,.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (9.25,.75) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (10,.25) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (10,.75) {\tiny  $\bbs{\mathsf{Z}}$};
\node[white] at (10.75,.25) {\tiny  $\bbs{\mathsf{Y}}$};
\node[white] at (10.75,.75) {\tiny  $\bbs{\mathsf{Y}}$};

\node[] at (7.25,4.25) {\tiny  $\mathsf{X}$};
\node[] at (7.25,4.75) {\tiny  $\mathsf{X}$};
\node[] at (8,4.25) {\tiny  $\mathsf{Z}$};
\node[] at (8,4.75) {\tiny  $\mathsf{Z}$};
\node[] at (8.75,4.25) {\tiny  $\mathsf{X}$};
\node[] at (8.75,4.75) {\tiny  $\mathsf{X}$};

\node[] at (7.25,2.25) {\tiny  $\mathsf{X}$};
\node[] at (7.25,2.75) {\tiny  $\mathsf{X}$};
\node[] at (8,2.25) {\tiny  $\mathsf{Z}$};
\node[] at (8,2.75) {\tiny  $\mathsf{Z}$};
\node[] at (8.75,2.25) {\tiny  $\mathsf{X}$};
\node[] at (8.75,2.75) {\tiny  $\mathsf{X}$};

\node[] at (7.25,.25) {\tiny  $\mathsf{X}$};
\node[] at (7.25,.75) {\tiny  $\mathsf{X}$};
\node[] at (8,.25) {\tiny  $\mathsf{Z}$};
\node[] at (8,.75) {\tiny  $\mathsf{Z}$};
\node[] at (8.75,.25) {\tiny  $\mathsf{X}$};
\node[] at (8.75,.75) {\tiny  $\mathsf{X}$};

\node[] at (9.25,3.25) {\tiny  $\mathsf{X}$};
\node[] at (9.25,3.75) {\tiny  $\mathsf{X}$};
\node[] at (10,3.25) {\tiny  $\mathsf{Z}$};
\node[] at (10,3.75) {\tiny  $\mathsf{Z}$};
\node[] at (10.75,3.25) {\tiny  $\mathsf{X}$};
\node[] at (10.75,3.75) {\tiny  $\mathsf{X}$};

\node[] at (9.25,1.25) {\tiny  $\mathsf{X}$};
\node[] at (9.25,1.75) {\tiny  $\mathsf{X}$};
\node[] at (10,1.25) {\tiny  $\mathsf{Z}$};
\node[] at (10,1.75) {\tiny  $\mathsf{Z}$};
\node[] at (10.75,1.25) {\tiny  $\mathsf{X}$};
\node[] at (10.75,1.75) {\tiny  $\mathsf{X}$};

\draw[](11,4) arc (-90:0:1);
\draw[](11,2) arc (-90:0:1);
\draw[](11,0) arc (-90:0:1);

\draw[](1,0)..controls(1,-1)and(3,-1)..(3,0)--cycle;
\draw[](9,0)..controls(9,-1)and(11,-1)..(11,0)--cycle;
\draw[](5,0)..controls(5,-1)and(7,-1)..(7,0)--cycle;

\draw[](1,5)..controls(1,6)and(3,6)..(3,5)--cycle;
\draw[](9,5)..controls(9,6)and(11,6)..(11,5)--cycle;
\draw[](5,5)..controls(5,6)and(7,6)..(7,5)--cycle;

\end{tikzpicture}
\end{tabular}
